Graphs with Given Degree Sequence and Maximal Spectral Radius

We describe the structure of those graphs that have largest spectral radius in the class of all connected graphs with a given degree sequence. We show that in such a graph the degree sequence is non-increasing with respect to an ordering of the vertices induced by breadth-first search. For trees the resulting structure is uniquely determined up to isomorphism. We also show that the largest spectral radius in such classes of trees is strictly monotone with respect to majorization.

==> BFD-tree.tex <==
{
  \psset{unit=10mm}
  \begin{pspicture}(-3.5,0)(2.4,-3)
    \lbvertex{0}{0,0}
    %% 
    \lbvertex{1}{-2.4,-1}
    \lbvertex{2}{-0.8,-1}
    \lbvertex{3}{0.8,-1}
    \lbvertex{4}{2.4,-1}
    %% 
    \lbvertex{5}{-3,-2}
    \lbvertex{6}{-2.4,-2}
    \lbvertex{7}{-1.8,-2}
    \lbvertex{8}{-1.1,-2}
    \lbvertex{9}{-0.5,-2}
    \lbvertex{10}{0.5,-2}
    \lbvertex{11}{1.1,-2}
    \lbvertex{12}{2.1,-2}
    \lbvertex{13}{2.7,-2}
    %% 
    \lbvertex{14}{-3.5,-3}
    \lbvertex{15}{-3,-3}
    \lbvertex{16}{-2.4,-3}
    \lbvertex{17}{-1.8,-3}
    \lbvertex{18}{-1.1,-3}
    %% 
    \edge{0}{1}
    \edge{0}{2}
    \edge{0}{3}
    \edge{0}{4}
    \edge{1}{5}
    \edge{1}{6}
    \edge{1}{7}
    \edge{2}{8}
    \edge{2}{9}
    \edge{3}{10}
    \edge{3}{11}
    \edge{4}{12}
    \edge{4}{13}
    \edge{5}{14}
    \edge{5}{15}
    \edge{6}{16}
    \edge{7}{17}
    \edge{8}{18}
  \end{pspicture}
}


==> counter-slo.tex <==
{
\psset{unit=7mm}
\begin{tabular}{c@{\hspace{2cm}}c}
\begin{pspicture}(0,-0.2)(6,6.2)
  \vertex{1}{3,6}
  \vertex{2}{1,4}
  \vertex{3}{3,4}
  \vertex{4}{5,4}
  \vertex{5}{1,2}
  \vertex{6}{5,2}
  \vertex{7}{0,0}
  \vertex{8}{2,0}
  \vertex{9}{4,0}
  \vertex{10}{6,0}
  \edge{1}{2}
  \edge{1}{3}
  \edge{1}{4}
  \edge{2}{5}
  \edge{4}{6}
  \edge{5}{7}
  \edge{5}{8}
  \edge{6}{9}
  \edge{6}{10}
  %% $\lambda=2.1010$ 
\end{pspicture}
&
\begin{pspicture}(8,-0.2)(15,6.2)
  \vertex{a1}{11,6}
  \vertex{a2}{9,4}
  \vertex{a3}{13,4}
  \vertex{a4}{9,2}
  \vertex{a5}{13,2}
  \vertex{a6}{15,2}
  \vertex{a7}{8,0}
  \vertex{a8}{10,0}
  \vertex{a9}{12,0}
  \vertex{a10}{14,0}
  \edge{a1}{a2}
  \edge{a1}{a3}
  \edge{a2}{a4}
  \edge{a3}{a5}
  \edge{a3}{a6}
  \edge{a4}{a7}
  \edge{a4}{a8}
  \edge{a5}{a9}
  \edge{a5}{a10}
  %% $\lambda=2.1067$ % slo-baum
\end{pspicture}
\end{tabular}
}

==> counter-sufficient.tex <==
{
\psset{unit=7mm}
\begin{tabular}{c@{\hspace{2cm}}c}
\begin{pspicture}(0,-2.2)(6,2.2)
  \lbvertex{0}{2,2}
  \lbvertex{1}{0,0}
  \lbvertex{2}{2,0}
  \lbvertex{3}{4,0}
  \lbvertex{4}{6,0}
  \lbvertex{5}{2,-2}
  \lbvertex{6}{4,-2}
  \edge{0}{1}
  \edge{0}{2}
  \edge{0}{3}
  \edge{0}{4}
  \edge{1}{2}
  \nccurve[nodesep=0pt,angleA=40,angleB=140]{-}{1}{3}
  \nccurve[nodesep=0pt,angleA=-30,angleB=-150]{-}{1}{4}
  \edge{2}{5}
  \edge{3}{6}
  % $\lambda=3.0918$
  % $eigenvektor=(0.5291,0.5291,0.3823,0.3823,0.3423,0.1236,0.1236)$
\end{pspicture}
&
\begin{pspicture}(8,-2.2)(14,2.2)
  \lbvertex{0}{10,2}
  \lbvertex{1}{8,0}
  \lbvertex{2}{10,0}
  \lbvertex{3}{12,0}
  \lbvertex{4}{14,0}
  \lbvertex{5}{8,-2}
  \lbvertex{6}{14,-2}
  \edge{0}{1}
  \edge{0}{2}
  \edge{0}{3}
  \edge{0}{4}
  \edge{1}{2}
  \nccurve[nodesep=0pt,angleA=40,angleB=140]{-}{1}{3}
  \edge{1}{5}
  \edge{2}{3}
  \edge{4}{6}
  % $\lambda=3.1732$
  % $eigenvektor=(0.5068,0.5023,0.4643,0.4643,0.1773,0.1583,0.0559)$
\end{pspicture}
\end{tabular}
}
